Generalizing Monocular 3D Object Detection

Monocular 3D object detection (Mono3D) is a fundamental computer vision task that estimates an object's class, 3D position, dimensions, and orientation from a single image. Its applications, including autonomous driving, augmented reality, and robotics, critically rely on accurate 3D environmental understanding. This thesis addresses the challenge of generalizing Mono3D models to diverse scenarios, including occlusions, datasets, object sizes, and camera parameters. To enhance occlusion robustness, we propose a mathematically differentiable NMS (GrooMeD-NMS). To improve generalization to new datasets, we explore depth equivariant (DEVIANT) backbones. We address the issue of large object detection, demonstrating that it's not solely a data imbalance or receptive field problem but also a noise sensitivity issue. To mitigate this, we introduce a segmentation-based approach in bird's-eye view with dice loss (SeaBird). Finally, we mathematically analyze the extrapolation of Mono3D models to unseen camera heights and improve Mono3D generalization in such out-of-distribution settings.

==> images/deviant/depth_equivariance.tex <==
\begin{tikzpicture}[scale=0.35, every node/.style={scale=0.58}, every edge/.style={scale=0.58}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    
%================ 3D points =========================
% \draw[black,fill=black!20] (-2, 0) rectangle (4, 3);
% \node [inner sep=1pt, scale= 2, align= center] at (1, 1.5)  {\threeD{} point\\on plane};

% Top left image
% left bottom right top
\node[inner sep=0pt, thick] (input) at (0,0) {\includegraphics[trim={5cm 0 5cm 0}, clip, height=2.0cm]{images/deviant/000008.png}};
\draw [draw=projectionBorderShade, line width=0.05em]    (-4.25, -1.65) rectangle (4.25, 1.65) node[]{};

% Bottom left image
\draw [draw=projectionBorderShade, line width=0.05em, fill=black!80]    (-4.25, -7.65) rectangle (4.25, -4.35) node[]{};
\node[inner sep=0pt] (input) at (0,-6.0) {\includegraphics[trim={5cm 0 5cm 0}, clip, height=1.3cm]{images/deviant/000008.png}};
% \draw [draw=projectionBorderShade, line width=0.02em]    (-2.0, -2.6) rectangle (2.6, 0.2) node[]{};

% Top right image
% \node[inner sep=0pt, thick] (input) at (15,0) {\includegraphics[trim={5cm 0 5cm 0}, clip, height=2.0cm]{images/sobely.png}};
\draw [draw=projectionBorderShade, line width=0.05em]    (10.7, -1.7) rectangle (19.3, 1.7) node[]{};
\node[inner sep=0pt, thick] (input) at (15,0) {\includegraphics[trim={2.3cm 0 2.3cm 0}, clip, height=2.0cm]{images/deviant/filter_1.png}};

% Bottom right image
\draw [draw=projectionBorderShade, line width=0.05em, fill=white]    (10.75, -7.65) rectangle (19.25, -4.35) node[]{};
% \node[inner sep=0pt, thick] (input) at (15,-6) {\includegraphics[trim={5cm 0 5cm 0}, clip, height=1.25cm]{images/sobely.png}};
\node[inner sep=0pt, thick] (input) at (15,-6) {\includegraphics[trim={2.2cm 0 2.2cm 0}, clip, height=1.3cm]{images/deviant/filter_1.png}};

% blue vertical arrows
\draw [-{Triangle[angle=60:.1cm 1]}, draw=proposedShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (0, -1.65) node[]{}
    -- (0,-4.35) node[pos=0.5, scale= 1.1, align= center]{~~~~~~~~~~~~~~~~~~~~~~~~~~~~~Depth Translation\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~$=\transformationMath_\scaleNotation$(\cref{th:projective_scaled})};

\draw [-{Triangle[angle=60:.1cm 1]}, draw=proposedShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (15, -1.65) node[]{}
    -- (15,-4.35) node[pos=0.5, scale= 1.1, align= center]{~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~Depth Translation\\~~~~~~~~~~~~~$=\transformationMath_\scaleNotation$};



% black arrows
\draw [-{Triangle[angle=60:.1cm 1]}, draw=black, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (4.25, -6) node[]{}
    -- (10.75, -6) node[pos=0.5, scale= 2.4, align= center]{};
\node [inner sep=1pt, scale= 2, align= center] at (7.5, -5.75)  {*~~~~~~~~~~~~~~};

\draw [-{Triangle[angle=60:.1cm 1]}, draw=black, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (4.25, 0) node[]{}
    -- (10.75, 0) node[pos=0.5, scale= 2.4, align= center]{};
\node [inner sep=1pt, scale= 2, align= center] at (7.5, 0.25)  {*~~~~~~~~~~~~~~};


% Box around Conv filters
\draw [draw=projectionBorderShade, line width=0.05em, fill=white]    (5.8, 1.2) rectangle (8.2, -7.2) node[]{};
\node [inner sep=1pt, scale= 1.2, align= center] at (7.5, 1.8)  {\ses{} Convolution};

% Conv filters
\node[inner sep=0pt, thick] (input) at (7,0) {\includegraphics[trim={0cm 0cm 0cm 22cm}, clip, height=1.25cm]{images/deviant/sesn_basis_sample.png}};
\node[inner sep=0pt, thick] (input) at (7,-6) {\includegraphics[trim={0cm 22cm 0cm 0cm}, clip, height=1.25cm]{images/deviant/sesn_basis_sample.png}};

\draw [-{Triangle[angle=60:.1cm 1]}, draw=black, densely dashed, line width=0.04em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (7, -5.1) node[]{}
    -- (7, -0.9) node[pos=0.5, scale= 0.9, align= center]{~~~~~~~~~$\transformationMath_{\scaleNotation^{-1}}$};


\end{tikzpicture}

==> images/deviant/steerable_idea.tex <==
\begin{tikzpicture}[scale=0.45, every node/.style={scale=0.75}, every edge/.style={scale=0.75}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}


    % =============== Filter Bank ====================
    \node[inner sep=0pt] (input) at (-3.24,2) {\includegraphics[trim={1.58cm 0 4.2cm 0},clip,height=1.65cm]{images/deviant/sesn_basis_eff_size_7.png}};
    \draw [draw=black!100, line width=0.06em]    (-0.5, 3.35) rectangle (-6.0, 0.65) node[]{};

    % =============== Input Tensor ====================
    \draw [draw=black!100, line width=0.06em, fill= gray!30]    (-4, -4) rectangle (-2, -2) node[]{};



    % =============== Arrows from input to kernel====================
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-2,-3) node[]{}
        -- (-0.6,-0.75) node[]{};
    
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-2,-3) node[]{}
        -- (0.5,-3) node[]{};
        
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-2,-3) node[]{}
        -- (1.48,-5.25) node[]{};
        
    % =============== Arrows from filter bank to kernel====================    
    \draw [draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-0.5, 2.85) node[]{}
        -- (0.05, 2.85) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (0.0, 2.9) node[]{}
        -- (0.0,-0.14) node[]{};


    \draw [draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-0.5, 2.05) node[]{}
        -- (1.05, 2.05) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]},draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (1., 2.1) node[]{}
        -- (1.,-2.35) node[]{};

    \draw [draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-0.5, 1.15) node[]{}
        -- (2.05, 1.15) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]},draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (2, 1.2) node[]{}
        -- (2,-4.6) node[]{};
        
    % =============== Trainable Weights ==========================
    \node [inner sep=1pt, scale= 1.00, align= center, fill=white] at (0.23,  0.6)  {$\otimes\weight$};
    \node [inner sep=1pt, scale= 1.00, align= center, fill=white] at (1.23,  0.6)  {$\otimes\weight$};
    \node [inner sep=1pt, scale= 1.00, align= center, fill=white] at (2.23,  0.6)  {$\otimes\weight$};
    
    \node [inner sep=1pt, scale= 1.00, align= center, fill=white] at (-.02,  -1.65)  {Kernel};    

    % =============== Arrows from kernel to response====================    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (0.5,-.75) node[]{}
        -- (3.5,-.75) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (1.5,-3) node[]{}
        -- (3.5,-3) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (2.5,-5.25) node[]{}
        -- (3.5,-5.25) node[]{};

    %====================== Kernels =======================
    \node[inner sep=0pt] (input) at (0.,-0.75) {\includegraphics[trim={0.5cm 22cm 0.5cm 0cm},clip,height=0.8cm]{images/deviant/sesn_basis_sample.png}};
    \node[inner sep=0pt] (input) at (1.,-3) {\includegraphics[trim={0.5cm 11cm 0.5cm 11cm},clip,height=0.8cm]{images/deviant/sesn_basis_sample.png}};
    \node[inner sep=0pt] (input) at (2,-5.25) {\includegraphics[trim={0.5cm 0cm 0.5cm 22cm},clip,height=0.8cm]{images/deviant/sesn_basis_sample.png}};

    % =============== Filter responses ==================== 
    \draw [draw=black!100, line width=0.06em, fill= darkGreen!50]    (3.5, -1.50) rectangle (5.0,  0) node[]{};
    \draw [draw=black!100, line width=0.06em, fill= darkGreen!30]    (3.5, -3.75) rectangle (5.0, -2.25) node[]{};
    \draw [draw=black!100, line width=0.06em, fill= darkGreen!10]    (3.5, -4.50) rectangle (5.0, -6.00) node[]{};

    % =============== Separation Line ====================
    \draw [draw=black, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
           (5.8, 4.0) node[]{}
        -- (5.8,-6.0) node[]{};

    % =============== Arrows from response to scale projection ====================    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.0,-.75) node[]{}
        -- (6.95,-2.8) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.0,-3.0) node[]{}
        -- (6.95,-3.0) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.0,-5.25) node[]{}
        -- (6.95,-3.2) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (7.25,-3.0) node[]{}
        -- (8.75 ,-3.0) node[]{};


    
    % =============== SES Max Projection ====================
    \draw [draw=black!100, line width=0.06em, fill=set1_cyan]    (6.95, -3.75) rectangle (7.7, -2.25) node[]{};
    
    % ================ Final Output ====================
    \draw [draw=black!100, line width=0.06em, fill= darkGreen!90]    (8.75, -3.75) rectangle (10.25, -2.25) node[]{};


    %============ Names if any =================
    \node [inner sep=1pt, scale= 1.00, align= center] at (-3.00,  3.75)  {Multi-scale Steerable Basis};
    
    \node [inner sep=1pt, scale= 1.00, align= center] at (-3.0, -4.5)  {Input};
    
    \node [inner sep=1pt, scale= 2.00, align= center] at (-1.3, -1.5)  {*};
    \node [inner sep=1pt, scale= 2.00, align= center] at (-1.3, -2.8)  {*};
    \node [inner sep=1pt, scale= 2.00, align= center] at (-1.3, -4.0)  {*};

    \node [inner sep=1pt, scale= 1.00, align= center] at (4.3,  1.00)  {Scale Conv.\\Output};
    
    \node [inner sep=1pt, scale= 1.00, align= center] at (7.2, -4.75)  {Scale-~~\\Projection};
    \node [inner sep=1pt, scale= 1.00, align= center] at (9.5, -4.75)  {\fourD\\Output};



\end{tikzpicture}

==> images/deviant/teaser.tex <==
\begin{tikzpicture}[scale=0.21, every node/.style={scale=0.35}, every edge/.style={scale=0.35}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    % =========== Movement axis ==================
    \draw [draw=axisShade, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (0.5,2.0) node[]{}
        -- (18.2,2.0) node[]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, line width=0.04em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (2.25, 2.0) node[]{}
        -- (14.75,2.0) node[pos=0.5, scale= 1.75, align= center]{{$\transX$~~~~}\\};
    
    \input{images/deviant/teaser_common}
    
    %================ Circles ===============
    \draw[draw=rayShade, fill=rayShade, thick](7.5,10.0) circle (0.35) node[scale= 1.25]{};
    
    %============ Left Shooting rays (Top) ================= 
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (7.5,10.0) node[]{}
    -- (4.65,6.2) node[]{};
    
    
    
    %============ Names if any =================
    \node [inner sep=1pt, scale= 1.75] at (1.5, 4.7)  {$\projectionOne$};
    \node [inner sep=1pt, scale= 1.75] at (-2.65, -1.3)  {$\projectionTwo$};
    
    %============ Translation stuff =================
    \draw [draw=projectionBorderShade, line width=0.02em, fill=projectionFillShade]    (9.2, 3.2) rectangle (13.8, 6.2) node[]{};
    \node[inner sep=0pt] (input) at (12.4,4.8) {\includegraphics[height=1.5cm]{images/deviant/pink_car_back.png}};
    \node [inner sep=1pt, scale= 1.75] at (14.5, 4.8)  {$\projectionTwo$};
        
    %============ Right Shooting rays =================     
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (7.5,10.0) node[]{}
        -- (11.08,6.2) node[]{};
    
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (12.4,4.8) node[]{}
        -- (15.4,2.0) node[]{}; 
    
    %================ Camera ===================    
    % Camera right top
    \draw[black,fill=black!50,rotate around={138:(15.4,2.0)}] (14.8,1.6) rectangle (16.0,2.4);
    \coordinate (c20) at (15.0, 2.42);
    \coordinate (c21) at (14.9, 2.9);
    \coordinate (c22) at (14.5, 2.38);
    \filldraw[draw=black, fill=gray!20] (c20) -- (c21) -- (c22) -- cycle;
    
    
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=vanillaShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.25, 4.5) node[]{}
        -- (10.75,4.5) node[pos=0.5, scale= 2.5, align= center]{\color{vanillaShade}{$\transU$}\\};

    %================ Axis Convention ===================
    \draw[draw=axisShadeDark, fill=axisShadeDark, thick](-1.65,10.0) circle (0.08) node[]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (0.3,10.0) node[scale= 1.75]{~~$x$};
        
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (-1.65,8.35) node[text width=1cm,align=center,scale= 1.75]{~\\$y$};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (-0.75,11.0) node[scale= 1.75]{~~$z$};    
    
    \vspace{-0.48cm}
\end{tikzpicture}    

==> images/deviant/the_assumption.tex <==
\begin{tikzpicture}[scale=0.36, every node/.style={scale=0.6}, every edge/.style={scale=0.60}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    
%================ Camera =========================
\draw[black,fill=black!50] (-1.6,10.4) rectangle (-0.4,9.6);
\coordinate (c10) at (-0.4,10.0);
\coordinate (c11) at (0.18,9.6);
\coordinate (c12) at (0.18,10.4);
\filldraw[draw=black, fill=gray!20] (c10) -- (c11) -- (c12) -- cycle;

%============ Shooting rays ================= 
\draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (0.2,10.0) node[]{}
    -- (8.6,10.0) node[]{};


%============ Names if any =================
% \node [inner sep=1pt, scale= 2] at (8.5, 13)  {Perfect Parallel};

\draw [, draw=axisShadeDark, line width=0.1em]
       (8.5,7.5) node[]{}
    -- (8.5,12.5) node[text width=1cm,align=center,scale= 1.75]{};
    

\draw [dashed, draw=axisShadeDark, line width=0.07em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (8.0,8.0) node[]{}
    -- (9.0,12.0) node[text width=1cm,align=center,scale= 1.75]{};

\draw [draw=my_magenta, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (8.45,11.4) node[]{}
    -- (9.0,11.4) node[text width=1cm,align=center,scale= 1.75]{~~~~~\textcolor{my_magenta}{$\theta$}};


\draw [dashed, draw=axisShadeDark, line width=0.07em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (9.0,8.0) node[]{}
    -- (8.0,12.0) node[text width=1cm,align=center,scale= 1.75]{};   
    



%================ Axis Convention ===================
    \draw[draw=axisShadeDark, fill=axisShadeDark, thick](-6.65,10.0) circle (0.08) node[]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-6.65,10.0) node[]{}
        -- (-4.7,10.0) node[scale= 1.75]{~~$z$};
        
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-6.65,10.0) node[]{}
        -- (-6.65,8.35) node[text width=1cm,align=center,scale= 1.75]{~\\$y$};
    
    % \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
    %       (-1.65,10.0) node[]{}
    %     -- (-0.75,11.0) node[scale= 1.75]{~~$z$};




\end{tikzpicture}

==> images/deviant/theorem_1_overview.tex <==
\begin{tikzpicture}[scale=0.30, every node/.style={scale=0.5}, every edge/.style={scale=0.50}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    
%================ 3D points =========================
\draw[black,fill=black!20] (-2, 0) rectangle (4, 3);
\node [inner sep=1pt, scale= 2, align= center] at (1, 1.5)  {\threeD{} point\\on plane};

\draw[black,fill=black!20] (-2, 8) rectangle (4, 11);
\node [inner sep=1pt, scale= 2, align= center] at (1, 9.5)  {\threeD{} point\\on plane};

% Arrow
\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (1,8) node[]{}
    -- (1,3) node[]{};
\node [inner sep=1pt, scale= 2] at (2.5, 5.5)  {$(\rotation,\translation)$};

%================ Arrows connecting 3D to 2D =========================
\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (4,1.5) node[]{}
    -- (10,1.5) node[]{};
\node [inner sep=1pt, scale= 2] at (6.5, 2)  {Projective};

\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (4,9.5) node[]{}
    -- (10,9.5) node[]{};
\node [inner sep=1pt, scale= 2] at (6.5, 10)  {Projective};

%================ Continuous 2D points =========================
\draw[black,fill=black!20] (10, 0) rectangle (16, 3);
\node [inner sep=1pt, scale= 2] at (13, 1.5)  {\twoD{} point};

\draw[black,fill=black!20] (10, 8) rectangle (16, 11);
\node [inner sep=1pt, scale= 2] at (13, 9.5)  {\twoD{} point};

% Arrow
\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (13,8) node[]{}
    -- (13,3) node[]{};
\node [inner sep=1pt, scale= 2] at (14.5, 5.5)  {Th. \ref{th:projective_bigboss}};

% Dashed rectangle around
\draw[black,dashed] (9.25, -0.5) rectangle (16.5, 11.5);
% \node [inner sep=1pt, scale= 2] at (13, -3.5)  {\ses{} with \cref{th:projective_scaled}};

% Separation between continuous and discrete world
\draw [draw=rayShade, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (17,16) node[]{}
    -- (17,-4) node[]{};
\node [inner sep=1pt, scale= 2] at (12, 14)  {Continuous World};
\node [inner sep=1pt, scale= 2] at (21.5, 14)  {Discrete World};


%================ Arrows connecting continuous 2D to 2D pixel =========================
\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (16,1.5) node[]{}
    -- (23,1.5) node[]{};
% \draw[black, fill= white] (18, 0) rectangle (22, 3);
\node [inner sep=1pt, scale= 2] at (19.5, 2)  {Sampling};

\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (16,9.5) node[]{}
    -- (23,9.5) node[]{};
\node [inner sep=1pt, scale= 2] at (19.5, 10)  {Sampling};


%================ Discrete 2D points =========================
\draw[black,fill=black!20] (23, 0) rectangle (29, 3);
\node [inner sep=1pt, scale= 2] at (26, 1.5)  {\twoD{} pixel};

\draw[black,fill=black!20] (23, 8) rectangle (29, 11);
\node [inner sep=1pt, scale= 2] at (26, 9.5)  {\twoD{} pixel};


\end{tikzpicture}

==> images/deviant/translational_equiv_exist.tex <==
\begin{tikzpicture}[scale=0.28, every node/.style={scale=0.50}, every edge/.style={scale=0.50}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    
    \input{images/deviant/teaser_common}

    % =============== Plane we are taking about ====================
    \draw [draw=black!100, line width=0.04em, fill=gray!50, opacity=0.7]    (6.75, 9.25) rectangle (8.25, 10.75) node[]{};
    \node [inner sep=1pt, scale= 1.5,text width=3cm] at (14.5, 8.0)  {Patch Plane\\ $m\varX+n\varY+o\varZ+p= 0$};

    %================ Circles ===============
    \draw[draw=rayShade, fill=rayShade, thick](7.5,10.0) circle (0.35) node[scale= 1.25]{};

    %============ Left Shooting rays (Top) ================= 
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (7.5,10.0) node[]{}
    -- (4.65,6.2) node[]{};
    
    %============ Plane pointing ================= 
    \draw [draw=black!100, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (7.8,9.5) node[]{}
    -- (10.3,8.0) node[]{};
    
    
    %============ Names if any =================
    \node [inner sep=1pt, scale= 1.75] at (8.5, 4.8)   {$\projectionOne(\pixU, \pixV)$};
    \node [inner sep=1pt, scale= 1.75] at (5.0, -1.1) {$\projectionTwo(\pixUTwo, \pixVTwo)$};
    \node [inner sep=1pt, scale= 1.25] at (10.1,10.0)   {$(\posX,\posY,\posZ)$};
    
    %================  Principal Points ================ 
    %(2.2, 3.2)
    \draw[draw=black, fill=black, thick](4.7, 5.5) circle (0.12) node[scale= 1.1]{~\quad\quad\quad$(\!\ppointU,\!\ppointV\!)$};
    %(-1.65, -2.6)
    \draw[draw=black, fill=black, thick](0.55, -0.5) circle (0.12) node[scale= 1.1]{~\quad\quad\quad$(\!\ppointU,\!\ppointV\!)$};

    %================  Focal Lengths ================ 
    \draw [{|}-{|}, draw=black!60, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (2.1,4.8) node[]{}
    -- (0.45,2.8) node[pos=0.5, scale= 1.75, align= center]{\color{black}{$\focal$}~~~~\\};

    \draw [{|}-{|}, draw=black!60, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (-2.5,-1.2) node[]{}
    -- (-4.05,-3.2) node[pos=0.5, scale= 1.75, align= center]{\color{black}{$\focal$}~~~~\\};

% (1.5,2.0)
% (-3,-4.0)

    % \draw [draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
    %   (-1.65,-2.6) node[]{}
    % -- (-5.01,-2.68) node[pos=0.5, scale= 1.75, align= center]{\color{black}{$\focal$}~~~~\\};
    
    %================ Axis Convention ===================
    \draw[draw=axisShadeDark, fill=axisShadeDark, thick](-1.65,10.0) circle (0.08) node[]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (0.3,10.0) node[scale= 1.75]{~~$x$};
        
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (-1.65,8.35) node[text width=1cm,align=center,scale= 1.75]{~\\$y$};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (-0.75,11.0) node[scale= 1.75]{~~$z$};
    
\end{tikzpicture}

==> images/deviant/translational_equiv_not_exist.tex <==
\begin{tikzpicture}[scale=0.28, every node/.style={scale=0.50}, every edge/.style={scale=0.50}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

\node[inner sep=0pt] (input) at (7.5,10.0) {\includegraphics[height=3.0cm]{images/deviant/pink_car_side.png}};
    
%===== Image on the image plane  ======
\draw [draw=projectionBorderShade, line width=0.02em, fill=projectionFillShade]    (-3.2, 4.2) rectangle (2.8, 7.2) node[]{};
\node[inner sep=0pt] (input) at (0.0,5.8) {\includegraphics[height=1.5cm]{images/deviant/pink_car_back.png}};

\draw [draw=projectionBorderShade, line width=0.02em, fill=projectionFillShade]    (13.2, 4.2) rectangle (18.8, 7.2) node[]{};
\node[inner sep=0pt] (input) at (16,5.8) {\includegraphics[height=1.5cm]{images/deviant/pink_car_front.png}};

%============ Names if any =================
\node [inner sep=1pt, scale= 1.75] at (4.8, 5.8)  {$\projectionOne(\pixU, \pixV)$};
\node [inner sep=1pt, scale= 1.75] at (21.0, 5.8) {$\projectionTwo(\pixUTwo, \pixVTwo)$};


%============ Shooting rays ================= 
\draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (2.7,10.0) node[]{}
    -- (-1.5,10.0) node[]{};

\draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (12.06,10.0) node[]{}
    -- (15.76,10.0) node[]{};
    
%================ Cameras =========================
% Camera left
\draw[black,fill=black!50] (-1.6,10.4) rectangle (-0.4,9.6);
\coordinate (c10) at (-0.4,10.0);
\coordinate (c11) at (0.18,9.6);
\coordinate (c12) at (0.18,10.4);
\filldraw[draw=black, fill=gray!20] (c10) -- (c11) -- (c12) -- cycle;

% Camera right top
\draw[black, fill=black!50, line width=0.05em] (15.76,9.6) rectangle (16.96,10.4);
% coordinates
\coordinate (c00) at (15.76,10.0);
\coordinate (c01) at (15.18,9.6);
\coordinate (c02) at (15.18,10.4);
\filldraw[draw=black, fill=gray!20, line width=0.05em] (c00) -- (c01) -- (c02) -- cycle;

\end{tikzpicture}

==> images/groomed/block_diagram_others.tex <==
\begin{tikzpicture}[scale=0.28, every node/.style={scale=0.50}, every edge/.style={scale=0.50}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    \input{images/groomed/block_diagram_common.tex}
    %=========== NMS ===============
    \draw [draw=black, fill= black!70, line width=0.06em] (12.25,1.8) rectangle (15.75,-0.5) node[pos=0.5, scale= 1.25,align=center]{NMS};

    %============ Box Proposals after NMS ================
    \draw [draw=red, line width=0.06em, very thick]         (15.5  , 3.5) rectangle (18 , 5.5   ) node[]{};
    %\draw [draw=orange!80, line width=0.06em, thick]        (5.2, 3.0) rectangle (7.7 , 5.25) node[]{};
    %\draw [draw=cyan, line width=0.06em]                    (5.4, 2.8) rectangle (8   , 5 ) node[]{};
    %\draw [draw=green!80, line width=0.06em]                (5.5, 3.2) rectangle (8.15, 4.85) node[]{};
    \draw [draw=my_yellow_2, line width=0.06em, very thick] (19.0, 3.5) rectangle (19.5   , 5.25) node[]{};
    %\draw [draw=purple!80, line width=0.06em, thick]        (8.7, 3.0) rectangle (9.20, 5  ) node[]{};


    %=========== Arrows from NMS===========
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=black!40, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (15.75,1.2) node[]{}
    -- (20,1.2) node[pos=0.48, scale= 1.25, align=center]{Predictions\\};
    %\draw[draw=my_green!50, fill=my_green!50, thick](17,1.1) circle (0.15) node[scale= 1.25]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=black!40, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (15.75,0) node[]{}
    -- (20.1,0) node[pos=0.5, scale= 1.25, align=center]{$\rescore$\\};

    %=========== Training arrows===========
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=black!80, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (0.5,6) node[]{}
    -- (10,6) node[pos= 0.8, align=center, scale= 1.25]{Training\\};
    \draw [draw=black!80, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (10,6.5) node[]{}
    -- (10,5.5) node[pos= 0.8, align=center, scale= 1.25]{};

    %============ Loss =============
    \draw[draw=black, fill=my_red!30, thick]( 8.5,-4.2) circle (1.5) node[scale= 1.25]{$\lossBefore$};
    %\draw[draw=black, fill=my_red!50, thick](17.,-4.2) circle (1.5) node[scale= 1.25]{$\lossAfter$};


\end{tikzpicture}

==> images/groomed/block_diagram_ours.tex <==
\begin{tikzpicture}[scale=0.28, every node/.style={scale=0.50}, every edge/.style={scale=0.50}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}
    
    \input{images/groomed/block_diagram_common.tex}
    
    %======== NMS ========
    \draw [draw=black, fill= forward_color, line width=0.06em] (12.25,1.8) rectangle (15.75,-0.5) node[pos=0.5, scale= 1.25,align=center]{\groomedNMSShort\\NMS};
    
    %============ Box Proposals after NMS ================
    \draw [draw=green!80, line width=0.06em,  densely dashed]         (16.1, 3.2) rectangle (18.65, 4.85) node[]{};
    \draw [draw=cyan, line width=0.06em,  densely dashed]             (15.9, 2.8) rectangle (18.4 , 5   ) node[]{};
    \draw [draw=orange!80, line width=0.06em, thick,  densely dashed] (15.7, 3.0) rectangle (18.2 , 5.25) node[]{};
    \draw [draw=red, line width=0.06em, very thick]                   (15.5, 3.5) rectangle (18.0 , 5.5 ) node[]{};
    
    \draw [draw=purple!80, line width=0.06em, thick,  densely dashed] (19.2, 3.0) rectangle (19.70, 5   ) node[]{};
    \draw [draw=my_yellow_2, line width=0.06em, very thick]           (19.0, 3.5) rectangle (19.5 , 5.25) node[]{};
    
    %=========== Arrows from NMS===========
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=forward_color, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (15.75,1.2) node[]{}
    -- (20,1.2) node[pos=0.48, scale= 1.25, align=center]{Predictions\\};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=forward_color, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (15.75,0) node[]{}
    -- (20,0) node[pos=0.5, scale= 1.25, align=center]{$\rescore$\\};
    \draw[draw=forward_color, fill=forward_color, thick](17,0) circle (0.15) node[scale= 1.25]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=forward_color, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (17, 0.0) node[]{}
    -- (17,-2.7) node[]{};

    %=========== Training arrows===========
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=black!80, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (0.5,6) node[]{}
    -- (20,6) node[pos= 0.9, align=center, scale= 1.25]{Training\\};
    %\draw [draw=black!80, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth](10,6.5) node[]{}    -- (10,5.5) node[pos= 0.8, align=center, scale= 1.25]{};

    %============ Loss After =============
    \draw[draw=black, fill=my_red!60, thick](17.,-4.2) circle (1.5) node[scale= 1.25]{$\lossAfter$};


\end{tikzpicture}

==> images/groomed/nms_inside_2.tex <==
\begin{tikzpicture}[scale=0.21, every node/.style={scale=0.39}, every edge/.style={scale=0.39}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.12em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}
    
    %=========== Score forward and backward arrows===========
    \draw [-{Triangle[angle=60:.1cm 1]},draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (-1.5,5.0) node[]{}
    -- (0,5.0) node[pos= 0, scale= 1.5,align= center]{$\score$~~~~};
    \draw [,draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (-0.15,5.0) node[]{}
    -- (17.3,5.0) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]},draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (17.15,5.0) node[]{}
    -- (17.15,1.5) node[pos= 0.7, scale= 1.5]{$\score$~~~~~};

    %Gradients
    \draw [-{Triangle[angle=60:.1cm 1]},draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,  densely dashed]
       (17.7,5.4) node[]{}
    -- (-1.5,5.4) node[]{};
    \draw [,draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
       (17.55,5.4) node[]{}
    -- (17.55,1.5) node[]{};

    %=========== IoU forward and backward arrows===========    
    \draw [-{Triangle[angle=60:.1cm 1]},draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (-1.5,-4.80) node[]{}
    -- ( 0,-4.80) node[pos= 0, scale= 1.5]{$\overlapMat$~~~~~};
    \draw [-{Triangle[angle=60:.1cm 1]},draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (-0.15,-4.8) node[]{}
    -- (9,-4.8) node[]{};
    % Connector 
    \draw[draw=forward_color, fill=forward_color, thick](3.7,-4.8) circle (0.2) node[]{};
    \draw [draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (3.7, 3.75) node[]{}
    -- (3.7,-4.8) node[]{};
    \draw [draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (3.70, 3.6) node[]{}
    -- (14.8, 3.6) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]},draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (14.65, 3.6) node[]{}
    -- (14.65, 1.5) node[]{};
    
    %Gradients
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed ]
       (3.45,-4.4) node[]{}
    -- (-1.5,-4.4) node[]{};
    \draw [, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
       (3.3, 4.15) node[]{}
    -- (3.3,-4.4) node[]{};
    \draw [, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
       (3.3, 4.0) node[]{}
    -- (15.2, 4.0) node[]{};
    \draw [draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
       (15.05, 4.1) node[]{}
    -- (15.05, 1.5) node[]{};

    % ==== Sort module ====
    \draw [draw=black,  fill= yellow!30, line width=0.06em] (0.5, 5.8) rectangle (2.5, -5.8   ) node[pos= 0.5, scale= 1.5, rotate= 00, align=center]{Sort};

    % ==== Group box =====
    \draw [draw=black, fill=black!40, line width=0.06em, thick] (9, -3.8) rectangle (13, -5.8   ) node[pos=0.5, scale= 1.5]{Group};   
    
    \draw [, draw=black!40, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
       (6.8, -2.8) node[]{}
    -- (17.5, -2.8   ) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=black!40, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
       (6.95, -2.8) node[]{}
    -- (6.95, -1.5) node[]{};
    % Connector 
    \draw[draw=black!40, fill=black!40, thick](11.05,-2.8) circle (0.2) node[]{};
    \draw[draw=black!40, fill=black!40, thick](14.3,-2.8) circle (0.2) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=black!40, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
       (11.05, -3.8) node[]{}
    -- (11.05, -1.5) node[pos= 0.23, scale= 1.5]{~~~~~~$\groups$};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=black!40, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
       (14.3, -2.8) node[]{}
    -- (14.3, -1.5) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=black!40, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
       (17.35, -2.8) node[]{}
    -- (17.35, -1.5) node[]{};
    
    % ==== Prune Lower Rectangles ====
    \draw [draw=black, fill=white, line width=0.06em] (2.7, -0.5) rectangle (4.7, -1.7   ) node[pos= 0.5, scale= 1.2, rotate= 00, align=center]{lower};
    \draw [draw=black, fill=white, line width=0.06em] (2.7, 0.5) rectangle (4.7, 1.7   ) node[pos= 0.5, scale= 1.2, rotate= 00, align=center]{$\prune$};
    
    % ==== Left Parantheses ====
    \node[inner sep=0pt] (input) at (5.25,0) {$\left(\vphantom{\includegraphics[height=1.2cm]{images/groomed/qualitative/000514.png}}\right.$};
    
    %========= Identity matrix ==============
    \draw [draw=black, line width=0.06em] (5.45, 1.5) rectangle (8.45, -1.5   ) node[pos= 0.5, scale= 1.25, rotate= 00, align=center]{};
    \node [inner sep=1pt, scale= 1.5] at (6.8, 2.55)  {$\identity$};
    
    \draw [draw=black, fill=my_blue!20, line width=0.0em] (5.48, 1.47) rectangle (7.45, -0.5   ) node[]{};
    \draw [draw=black, fill=my_magenta!20, line width=0.0em] (7.45,-0.5) rectangle (8.42, -1.47   ) node[]{};
    
    \draw [draw=black, fill=my_blue, line width=0.0em] (5.48, 1.47) rectangle (5.95, 1.   ) node[]{};    
    \draw [draw=black, fill=my_blue, line width=0.0em] (5.95, 1.) rectangle (6.45, 0.5   ) node[]{}; 
    \draw [draw=black, fill=my_blue, line width=0.0em] (6.45, 0.5) rectangle (6.95, 0.   ) node[]{}; 
    \draw [draw=black, fill=my_blue, line width=0.0em] (6.95, 0.) rectangle (7.45, -0.5   ) node[]{}; 
    \draw [draw=black, fill=my_magenta, line width=0.0em] (7.45, -0.5) rectangle (7.95, -1.0   ) node[]{}; 
    \draw [draw=black, fill=my_magenta, line width=0.0em] (7.95, -1.0) rectangle (8.42, -1.47) node[]{}; 
    
    % Minus operation
    \draw [,draw=black, line width=0.075em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (8.6,0.0) node[]{}
    -- (9.3,0.0) node[]{};

    % ==== Mask, Prune, Score ====
    % Mask matrix
    \draw [draw=black, line width=0.06em] (9.55, 1.5) rectangle (12.55, -1.5   ) node[pos= 0.5, scale= 1.25, rotate= 00, align=center]{};
    \node [inner sep=1pt, scale= 1.5] at (10.9, 2.55)  {$\mask$};
    \draw [draw=black, fill=my_blue!20, line width=0.0em] (9.58, 1.47) rectangle (11.55, -0.5   ) node[]{};
    \draw [draw=black, fill=my_magenta!20, line width=0.0em]  (11.55,-0.5) rectangle (12.52, -1.47  ) node[]{}; \draw [draw=black, fill=my_blue, line width=0.0em] (9.58, 1.47) rectangle (10.25, -0.5   ) node[]{};
    \draw [draw=black, fill=my_magenta, line width=0.0em]  (11.55,-0.5) rectangle (12.05, -1.47  ) node[]{}; 
    
    % Elementwise multiplication
    \draw[draw=black](12.95,0) circle (0.25) node[scale= 1.25]{};
    \draw[fill=black](12.95,0) circle (0.07) node[scale= 1.25]{};
    
    % Prune matrix
    \draw [draw=black, fill= white, line width=0.06em] (13.35, 1.5) rectangle (16.35, -1.5   ) node[pos= 0.5, scale= 1.25, rotate= 00, align=center]{};
    \node [inner sep=1pt, scale= 1.5] at (14.2, 2.55)  {$\pruneMat$};
    \draw [draw=black, fill=my_blue!20, line width=0.0em] (13.38, 1.47) rectangle (15.35, -0.5   ) node[]{};
    \draw [draw=black, fill=my_magenta!20, line width=0.0em]  (15.35,-0.5) rectangle (16.32, -1.47  ) node[]{};
    
    \draw [draw=black, fill=my_blue, line width=0.0em] (13.38, 1) rectangle (13.85, 0.5   ) node[]{};   
    \draw [draw=black, fill=my_blue, line width=0.0em] (13.38, 0.5) rectangle (13.85, 0   ) node[]{};
    \draw [draw=black, fill=my_blue, line width=0.0em] (13.85, 0.5) rectangle (14.35, 0.   ) node[]{};   
    \draw [draw=black, fill=my_blue, line width=0.0em] (13.38, 0) rectangle (13.85, -0.5   ) node[]{};
    \draw [draw=black, fill=my_blue, line width=0.0em] (13.85, 0) rectangle (14.35, -0.5   ) node[]{};
    \draw [draw=black, fill=my_blue, line width=0.0em] (14.35, 0) rectangle (14.85, -0.5   ) node[]{};
    \draw [draw=black, fill=my_magenta, line width=0.0em] (15.38, -1.0) rectangle (15.85, -1.47   ) node[]{}; 

    
    % Right parantheses
    \node[inner sep=0pt] (input) at (16.6,0) {$\left.\vphantom{\includegraphics[height=1.2cm]{images/groomed/qualitative/000514.png}}\right)$};
    
    % Score
    \draw [draw=black, fill= white, line width=0.06em] (17.0, 1.5) rectangle (17.7, -1.5   ) node[pos= 0.5, scale= 1.25, rotate= 00, align=center]{};
    \draw [draw=black, fill=my_blue, line width=0.0em] (17.03, 1.47) rectangle (17.67, -0.5   ) node[]{};
    \draw [draw=black, fill=my_magenta, line width=0.0em]  (17.03, -0.5) rectangle (17.67, -1.47  ) node[]{};
    
    % Equal
    % \draw [,draw=black, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
    %   (18,0.1) node[]{}
    % -- (18.7,0.1) node[]{};
    % \draw [,draw=black, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
    %   (18,-0.1) node[]{}
    % -- (18.7,-0.1) node[]{};
    \draw [, draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
       (17.7,0.2) node[]{}
    -- (20.4,0.2) node[]{};
    \draw [, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
       (17.7,-0.2) node[]{}
    -- (20.4,-0.2) node[]{};
    \draw [, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
       (18.3,-0.) node[]{}
    -- (18.3,-4.6) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
       (15.05, -4.55) node[]{}
    -- (15.05, -1.5) node[]{};
    \draw [draw=black, fill=white, line width=0.06em] (18.9, .6) rectangle (20.1, -.6   ) node[pos= 0.5, scale= 1.2, rotate= 00, align=center]{$\clip{.}$};
    
    %============= Rescore  and its arrows =============================
    % Rescore
    \draw [draw=black, fill= white, line width=0.06em] (20.4, 1.5) rectangle (21.1, -1.5   ) node[]{};
    %\node [inner sep=1pt, scale= 1.5] at (20.6, 2.55)  {$\rescore$~~~};
    \draw [draw=black, fill=my_blue, line width=0.0em] (20.43, 1.47) rectangle (21.07, -0.5   ) node[]{};
    \draw [draw=black, fill=my_magenta, line width=0.0em]  (20.43, -0.5) rectangle (21.07, -1.47  ) node[]{};
    
    \draw [, draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
       (20.55,-1.5) node[]{}
    -- (20.55,-4.95) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
           (20.45,-4.8) node[]{}
        -- (22.75,-4.8) node[pos= 0.9, scale= 1.5]{~~~~~$\rescore$};
    
    % Gradients
    \draw[draw=backward_color, fill=backward_color, thick](18.3,-.2) circle (0.18) node[scale= 1.25]{};
    \draw [, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
           (18.15,-4.4) node[]{}
        -- (14.90,-4.4) node[]{};
    \draw [, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
           (22.35,-4.4) node[]{}
        -- (20.85,-4.4) node[]{};
    \draw [, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
           (20.85,-4.55) node[]{}
        -- (20.85,-1.5) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,  densely dashed]
           (22.75,-4.4) node[]{}
        -- (21.50,-4.4) node[]{};
    
    %================= Valid boxes =============
    \draw [, draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
       (20.75,1.5) node[]{}
    -- (20.75,5.15) node[]{};
    \draw [draw=black, fill= white, line width=0.06em] (19.8, 3.5) rectangle (21.3, 4.5   ) node[pos= 0.5, scale= 1.5, rotate= 00, align=center]{$\!>\!v$};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth,]
           (20.75,5.0) node[]{}
        -- (22.75,5.0) node[pos= 0.9, scale= 1.5]{~~~~~$\vindex$};    
        
    %=============== Legend ====================
    \draw [,draw=forward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       ( 2.5,-7) node[]{}
    -- ( 4.5,-7) node[pos= 1, scale= 1.5]{~~~~~~~~~~~~~~~~~~~Forward};
    \draw [,draw=backward_color, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
       ( 12.5,-7) node[]{}
    -- ( 14.5,-7) node[pos= 1, scale= 1.5]{~~~~~~~~~~~~~~~~~~~Backward};
    
    % ==== The outer border ====
    \draw [draw=black, line width=0.06em, thick] (0, 6.4) rectangle (21.5, -6.4   ) node[]{};


\end{tikzpicture}

==> images/seabird/problem_setup.tex <==
\begin{tikzpicture}[scale=0.27, every node/.style={scale=0.45}, every edge/.style={scale=0.45}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    % =======================================================
    % =================== Problem Setup======================
    % =======================================================
    \node [scale= 2, color=black] at (11.7, -7.5)  {(a)};

    % =============== Arrow 2 feature maps ====================
    \draw [draw=axisShadeDark, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (6.05,1.3) node[]{}
        -- (6.05,4.1)  node[]{};
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=axisShadeDark, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.95,4.0) node[]{}
        -- (8.55,4.0)  node[]{};
        
    \draw [draw=axisShadeDark, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (6.05,-0.3) node[]{}
        -- (6.05,-2.6)  node[]{};
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=axisShadeDark, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.95,-2.5) node[]{}
        -- (8.55,-2.5)  node[]{};
    
    % =============== 2 models maps ====================
    \node[trapezium, draw=black!100, line width=0.05em, rotate=270, fill=my_blue!30, opacity=1.0, trapezium stretches=true, minimum width=2.5cm, minimum height=1cm, trapezium left angle=75, trapezium right angle=75] (t) at (9.25,4) {};

    \node[trapezium, draw=black!100, line width=0.05em, rotate=270, fill=darkGreen3!80, opacity=1.0, trapezium stretches=true, minimum width=2.5cm, minimum height=1cm, trapezium left angle=75, trapezium right angle=75] (t) at (9.25,-2.5) {};


    \node [scale= 2] at (6.0, 0.5)  {Image $\image$};
    \node [scale= 2] at (9.25, 4){$\layerWeight$};
    \node [scale= 2, color=darkGreen3] at (14.8, -2.5)  {Length $\length$};

    \draw [-{Triangle[angle=60:.2cm 1]}, draw=darkGreen3, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (10.05,-2.5) node[]{}
        -- (12.4,-2.5)  node[]{};

    % =============== Arrow from z to noise ====================
    \draw [draw=my_blue!30, line width=0.18em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (10.05,4) node[]{}
        -- (11.4,4)  node[]{};
    \node [scale= 2] at (11.9, 4)  {$\bigoplus$}; 

    % ================= Add noise =======================
    \node [scale= 2] at (11.9,9)  {Noise $\noise\!\sim\!\normal(0,\normalVar)$};

    \draw [-{Triangle[angle=60:.2cm 1]}, draw=blue, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (11.9,7.8) node[]{}
        -- (11.9,4.5)  node[]{};
    % ================= Pred z =======================
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=my_blue, line width=0.18em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (12.4,4) node[]{}
        -- (14.2,4)  node[scale= 2]{};

    \node [scale= 2, color=my_blue] at (13.0,5.35)  {$\depthPred$};

    % ================= Loss =======================
    \draw[draw=black!100, fill=sns_orange, thick](15.5,4.0) circle (1.3) node[scale= 2]{$\loss$};

    % ================= GT depth =======================
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=darkGreen3, line width=0.08em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (15.5,0.7) node[]{}
        -- (15.5,2.7)  node[]{};

    \node [scale= 2, color=darkGreen3] at (15.5,-0.3)  {GT $\depthGT$};

    % =======================================================
    % =================== BEV Planes =======================
    % =======================================================
    \node [scale= 2, color=black] at (24, -7.5)  {(b)};
    \draw [draw=black!100, line width=0.06em](20, 8) rectangle (28, 2) node[]{};
    \draw [draw=black!100, line width=0.06em](20, 1) rectangle (28,-5) node[]{};

    % Camera
    \draw[black,fill=black!50] (23.7,-5.7) rectangle (24.3,-6.7);
    \coordinate (c10) at (24,-5.7);
    \coordinate (c11) at (23.7,-5.2);
    \coordinate (c12) at (24.3,-5.2);
    \filldraw[draw=black, fill=gray!20] (c10) -- (c11) -- (c12) -- cycle;

    % ================= Axis conventions =======================
    \draw [-{Triangle[angle=60:.15cm 1]}, draw=black, line width=0.04em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (19.0,-6.6) node[]{}
        -- (19.0,-4.6)  node[scale=2,text width=0.2cm]{$Z$\\~};

    \draw [-{Triangle[angle=60:.15cm 1]}, draw=black, line width=0.04em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (18.9,-6.5) node[]{}
        -- (20.9,-6.5)  node[scale=2]{~~$X$};


    % =================== Plane Names =======================
    \node [scale= 2] at (24,9)   {BEV};
    \node [scale= 2, color=darkGreen3] at (18.7,7) {GT};
    \node [scale= 2, color=my_blue  ] at (18.7,0) {Pred};
    
    % GT BEV Car and lines
    \draw [draw=rayShade, line width=0.1em]
           (24,2.08) node[]{}
        -- (24,7.95)  node[]{};
    \draw [draw=black!100, line width=0.06em, fill=darkGreen3](23.5, 4.2) rectangle (24.5, 2.2) node[]{};
    % GT Center dot and coordinates
    \draw[draw=black!100, fill=black!100, thick](24,3.2) circle (0.1) node[]{};
    \node [scale= 1.75, color=darkGreen3] at (22.25,3.2)  {$(0, \depthGT)$};


    % GT BEV Car length
    \draw [draw=gray!50, line width=0.08em]
           (25,4.2) node[]{}
        -- (25,2.2) node[pos=0.5,scale=2]{~~~$\length$};

    % Pred BEV Car and lines
    \draw [draw=rayShade, line width=0.1em]
           (24,0.98) node[]{}
        -- (24,-4.95)  node[]{};
    \draw [draw=black!100, line width=0.06em, fill=my_blue](23.5, 0.2) rectangle (24.5, -1.8) node[]{};
    % Pred Center dot and coordinates
    \draw[draw=black!100, fill=black!100, thick](24,-0.8) circle (0.1) node[]{};
    \node [scale= 1.75, color=my_blue] at (22.25,-0.8)  {$(0, \depthPred)$};

    % Pred BEV Car length
    \draw [draw=gray!50, line width=0.08em]
           (25,0.2) node[]{}
        -- (25,-1.8) node[pos=0.5,scale=2]{~~~$\length$};

    % =======================================================
    % =================== Cross Sectional View ==============
    % =======================================================
    
    % =================== GT Cross Sectional View ===========
    \node [scale= 2, color=black] at (32, -7.5)  {(c)};
    \node [scale= 2] at (32,9)   {CS View};
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (33, 1.5) node[]{}
        -- (33, 8) node[scale=2,text width=0.5cm]{~\\~~~~$\varZ$};
    \draw [draw=black!100, line width=0.08em]
           (30.5, 2) node[]{}
        -- (33.5, 2) node[]{};

    % GT Car Object
    \draw [draw=darkGreen3, line width=0.12em]
           (31.42, 2.2) node[]{}
        -- (32.95, 2.2) node[]{};
    \draw [draw=darkGreen3, line width=0.12em]
           (31.5, 2.15) node[]{}
        -- (31.5, 4.25) node[]{};
    \draw [draw=darkGreen3, line width=0.12em]
           (31.42, 4.2) node[]{}
        -- (32.95, 4.2) node[]{};

    % GT center marker and depth label
    \draw [draw=black!100, line width=0.08em]
           (32.85, 3.2) node[]{}
        -- (33.15, 3.2) node[]{};
    \node [scale= 1.75, color=darkGreen3] at (33.4,3.2)  {$\depthGT$};

    % Length of car
    \draw [draw=gray!50, line width=0.1em]
           (33.8, 2.2) node[]{}
        -- (33.8, 4.2) node[pos=0.5,scale=2,text width=0.5cm]{~~~$\length$};

    % \node [scale=2, color=black,rotate=90] at (31.5,1.5)  {$1$};
    \node [scale=2, color=black,rotate=90] at (29.8,1.7)  {$P(\varZ)$};

    % =================== Pred Cross Sectional View =======================
    \draw [-{Triangle[angle=60:.2cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (33, -5.5) node[]{}
        -- (33, 1.5) node[scale=2,text width=0.5cm]{~\\~~~~$\varZ$};
    \draw [draw=black!100, line width=0.08em]
           (30.5, -5) node[]{}
        -- (33.5, -5) node[]{};

    % Car Object
    \draw [draw=my_blue  , line width=0.12em]
           (31.42, 0.2) node[]{}
        -- (32.95, 0.2) node[]{};
    \draw [draw=my_blue  , line width=0.12em]
           (31.5, 0.15) node[]{}
        -- (31.5, -1.85) node[]{};
    \draw [draw=my_blue  , line width=0.12em]
           (31.42, -1.8) node[]{}
        -- (32.95, -1.8) node[]{};

    % GT center marker and depth label
    \draw [draw=black!100, line width=0.08em]
           (32.85, -0.8) node[]{}
        -- (33.15, -0.8) node[]{};
    \node [scale= 1.75, color=my_blue] at (33.4,-0.7)  {$\depthPred$};

    % Length of car
    \draw [draw=gray!50, line width=0.1em]
           (33.8, 0.2) node[]{}
        -- (33.8, -1.8) node[pos=0.5,scale=2,text width=0.5cm]{~~~$\length$};

    \draw [draw=black!50, dash pattern=on 2pt off 1.3pt, line width=0.05em]
           (31.5, -4.9) node[]{}
        -- (31.5, -1.9) node[]{};

    \node [scale=2, color=black,rotate=90] at (31.5,-5.5)  {$1$};
    \node [scale=2, color=black,rotate=90] at (29.8,-5.0)  {$P(\varZ)$};
    
\end{tikzpicture}
